The Duck's Brain: Training and Inference of Neural Networks in Modern Database Engines

Although database systems perform well in data access and manipulation, their relational model hinders data scientists from formulating machine learning algorithms in SQL. Nevertheless, we argue that modern database systems perform well for machine learning algorithms expressed in relational algebra. To overcome the barrier of the relational model, this paper shows how to transform data into a relational representation for training neural networks in SQL: We first describe building blocks for data transformation, model training and inference in SQL-92 and their counterparts using an extended array data type. Then, we compare the implementation for model training and inference using array data types to the one using a relational representation in SQL-92 only. The evaluation in terms of runtime and memory consumption proves the suitability of modern database systems for matrix algebra, although specialised array data types perform better than matrices in relational representation.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> img/arrayrep.tex <==
\begin{tikzpicture}[nodes={draw},xscale=.7]
\sf
\scriptsize
\draw (0,0) node [draw=none] (matrix) {
$\begin{pmatrix}
  a_{1,1} & \cdots & a_{1,n} \\
  \vdots  & \ddots & \vdots  \\
  a_{m,1} & \cdots & a_{m,n}
 \end{pmatrix} $
};
\draw (3,-1.5) node [draw=none] (relational) {
\begin{tabular}{c c c}
i & j & value \\\hline
1 & 1 & $a_{1,1}$ \\
$\dots$ & $\dots$ & $\dots$ \\
1 & n & $a_{1,n}$ \\
$\dots$ & $\dots$ & $\dots$ \\
m & 1 & $a_{m,1}$ \\
$\dots$ & $\dots$ & $\dots$ \\
m & n & $a_{m,n}$
\end{tabular}
};
\draw (-3,-1.5) node [draw=none] (dt) {
\begin{tabular}{c c c c}
rowno. & col1 & $\dots$ & coln \\\hline
1 & $a_{1,1}$ & $\dots$ & $a_{1,n}$ \\
$\dots$  & $\dots$ & $\dots$ & $\dots$  \\
m & $a_{m,1}$ & $\dots$ & $a_{m,n}$
\end{tabular}
};
\draw[->, above] (matrix) -| node[draw=none,right,align=left]{Relational\\Representation} (relational);
\draw[->, above] (matrix) -| node[draw=none,left,align=right]{Tabular\\Representation} (dt);
\end{tikzpicture}


==> img/autodiff_nn.tex <==
\begin{tikzpicture}[nodes={draw}, xscale=0.6, yscale=0.8]
\sf
\node (f) at (0,2.05) [rounded rectangle,text=black,minimum height=0.7cm] {
$(sig(sig ( {x}\cdot w_{xh})\cdot w_{ho})-y_{ones})^{\circ 2}$
};
\node (fn)    at (0,0.8) [rounded rectangle,fill=TUMBlauHell,text=black,minimum height=0.7cm] {$\Box ^ {\circ \Box}$};
\node (l)     at (-2.5,0) [rounded rectangle,fill=TUMBlauHell,minimum height=0.7cm] {$-$};
\node (r)     at (2.5,0) [rounded rectangle,minimum height=0.7cm] {$2$};
\node (ll)    at (-5,-0.8) [rounded rectangle,fill=TUMBlauHell,text=black,minimum height=0.7cm] {$sig$};
\node (lr) at (0,-0.8) [rounded rectangle,minimum height=0.7cm] {$y_{ones}$};
\node (cdot2) at (-5,-2.0) [rounded rectangle,fill=TUMBlauHell,text=black,minimum height=0.7cm] {$\cdot$};
\node (woh)   at (-1.5,-2.8) [rounded rectangle,minimum height=0.7cm] {$w_{ho}$};
\node (sig1)  at (-7.5,-2.8) [rounded rectangle,fill=TUMBlauHell,minimum height=0.7cm] {$sig$};
\node (cdot1) at (-7.5,-4.0) [rounded rectangle,fill=TUMBlauHell,minimum height=0.7cm] {$\cdot$};
\node (whx)   at (-4,-4.8) [rounded rectangle,minimum height=0.7cm] {$w_{xh}$};
\node (x)     at (-9,-4.8) [rounded rectangle,minimum height=0.7cm] {$x$};
%\scriptsize
\draw (fn) edge[->]    (f);
\draw (l)  edge[->]    (fn);
\draw (r)  edge[->]    (fn);
\draw (ll)  edge[bend right,->] node[rounded rectangle,draw=none,black,fill=TUMGruenHell] {$a_{ho}$}  (l);
\draw (lr)  edge[->]  (l);
\draw (x)  edge[->]  (cdot1);
\draw (cdot1)  edge[->] (sig1);
\draw (whx)  edge[->] (cdot1);
\draw (sig1)  edge[bend right,->] node[rounded rectangle,draw=none,black,fill=TUMGruenHell] {$a_{xh}$} (cdot2);
\draw (woh)  edge[->]  (cdot2);
\draw (cdot2)  edge[->] (ll);
\draw (fn) edge[bend right,TUMRosa,<-] (f);
\draw (l)  edge[bend left, TUMRosa,<-] node[rounded rectangle,draw=none,black,fill=TUMRosa] {$l_{ho}$} (fn);
\draw (ll)  edge[bend left, TUMRosa,<-] node[rounded rectangle,draw=none,black,fill=TUMRosa] {$l_{ho}$} (l);
\draw (cdot2)  edge[bend left, TUMRosa,<-]  (ll);
\node[rounded rectangle,draw=none,black,fill=TUMRosa] at ( -5.7,-1.4) {$\delta_{ho}$};
\draw (woh)  edge[bend right, TUMRosa,<-] node[rounded rectangle,draw=none,black,fill=TUMRosa] {$a_{xh}^T\delta_{ho}$} (cdot2);
\draw (sig1)  edge[bend left, TUMRosa,<-] node[rounded rectangle,draw=none,black,fill=TUMRosa] {$l_{xh}$} (cdot2);
\draw (cdot1)  edge[bend left, TUMRosa,<-] (sig1);
\node[rounded rectangle,draw=none,black,fill=TUMRosa] at ( -8.2,-3.4) {$\delta_{xh}$};
\draw (whx)  edge[bend right, TUMRosa,<-] node[rounded rectangle,draw=none,black,fill=TUMRosa] {$x^T \cdot \delta_{xh}$} (cdot1);
\end{tikzpicture}


==> img/iris.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-12-28 21:19:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,187.90);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (245.72,187.90);
\end{scope}
\begin{scope}
\path[clip] ( 49.80,124.45) rectangle (133.97,165.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.80,124.45) rectangle (133.97,165.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.80,126.39) --
	(133.97,126.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.80,140.38) --
	(133.97,140.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.80,154.37) --
	(133.97,154.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.33,124.45) --
	( 60.33,165.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.73,124.45) --
	( 69.73,165.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.53,124.45) --
	( 88.53,165.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.68,124.45) --
	(110.68,165.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (132.84,124.45) --
	(132.84,165.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.80,133.38) --
	(133.97,133.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.80,147.37) --
	(133.97,147.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.80,161.36) --
	(133.97,161.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.13,124.45) --
	( 79.13,165.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.93,124.45) --
	( 97.93,165.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.44,124.45) --
	(123.44,165.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.62,145.81) --
	( 79.13,146.07) --
	(104.64,146.48) --
	(130.15,147.37);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 53.62,126.33) --
	( 79.13,126.55) --
	(104.64,127.86) --
	(130.15,129.71);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 53.62,144.44) --
	( 79.13,158.32) --
	(104.64,156.37) --
	(130.15,162.19);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 53.62,135.85) --
	( 79.13,137.39) --
	(104.64,138.95) --
	(130.15,139.23);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 53.62,141.00) --
	( 79.13,140.85) --
	(104.64,140.83) --
	(130.15,140.94);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.85,135.85) -- ( 56.40,135.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.62,133.07) -- ( 53.62,138.62);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.66,139.04) rectangle ( 55.59,142.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.66,139.04) -- ( 55.59,142.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.66,142.96) -- ( 55.59,139.04);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.36,137.39) -- ( 81.91,137.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.13,134.62) -- ( 79.13,140.17);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.17,138.89) rectangle ( 81.09,142.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.17,138.89) -- ( 81.09,142.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.17,142.81) -- ( 81.09,138.89);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.86,138.95) -- (107.41,138.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.64,136.18) -- (104.64,141.73);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.68,138.87) rectangle (106.60,142.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.68,138.87) -- (106.60,142.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.68,142.80) -- (106.60,138.87);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.37,139.23) -- (132.92,139.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.15,136.45) -- (130.15,142.00);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.18,138.98) rectangle (132.11,142.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.18,138.98) -- (132.11,142.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.18,142.90) -- (132.11,138.98);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 53.62,129.38) --
	( 56.27,124.80) --
	( 50.98,124.80) --
	cycle;

\path[fill=fillColor] ( 79.13,129.60) --
	( 81.77,125.03) --
	( 76.49,125.03) --
	cycle;

\path[fill=fillColor] (104.64,130.91) --
	(107.28,126.33) --
	(102.00,126.33) --
	cycle;

\path[fill=fillColor] (130.15,132.77) --
	(132.79,128.19) --
	(127.50,128.19) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 53.62,145.81) circle (  1.96);

\path[fill=fillColor] ( 79.13,146.07) circle (  1.96);

\path[fill=fillColor] (104.64,146.48) circle (  1.96);

\path[fill=fillColor] (130.15,147.37) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 51.66,142.48) --
	( 55.59,142.48) --
	( 55.59,146.40) --
	( 51.66,146.40) --
	cycle;

\path[fill=fillColor] ( 77.17,156.35) --
	( 81.09,156.35) --
	( 81.09,160.28) --
	( 77.17,160.28) --
	cycle;

\path[fill=fillColor] (102.68,154.41) --
	(106.60,154.41) --
	(106.60,158.33) --
	(102.68,158.33) --
	cycle;

\path[fill=fillColor] (128.18,160.23) --
	(132.11,160.23) --
	(132.11,164.15) --
	(128.18,164.15) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.80,124.45) rectangle (133.97,165.83);
\end{scope}
\begin{scope}
\path[clip] ( 49.80, 77.57) rectangle (133.97,118.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.80, 77.57) rectangle (133.97,118.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.80, 80.50) --
	(133.97, 80.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.80, 94.22) --
	(133.97, 94.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.80,107.93) --
	(133.97,107.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.33, 77.57) --
	( 60.33,118.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.73, 77.57) --
	( 69.73,118.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.53, 77.57) --
	( 88.53,118.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.68, 77.57) --
	(110.68,118.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (132.84, 77.57) --
	(132.84,118.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.80, 87.36) --
	(133.97, 87.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.80,101.08) --
	(133.97,101.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.80,114.79) --
	(133.97,114.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.13, 77.57) --
	( 79.13,118.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.93, 77.57) --
	( 97.93,118.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.44, 77.57) --
	(123.44,118.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.62, 98.38) --
	( 79.13, 98.66) --
	(104.64, 99.31) --
	(130.15,100.26);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 53.62, 79.45) --
	( 79.13, 80.29) --
	(104.64, 81.59) --
	(130.15, 83.67);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 53.62, 97.37) --
	( 79.13,111.55) --
	(104.64,109.65) --
	(130.15,115.35);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 53.62, 87.98) --
	( 79.13, 89.05) --
	(104.64, 91.09) --
	(130.15, 93.04);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 53.62, 93.76) --
	( 79.13, 93.67) --
	(104.64, 93.95) --
	(130.15, 94.23);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.85, 87.98) -- ( 56.40, 87.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.62, 85.20) -- ( 53.62, 90.75);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.66, 91.80) rectangle ( 55.59, 95.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.66, 91.80) -- ( 55.59, 95.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.66, 95.72) -- ( 55.59, 91.80);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.36, 89.05) -- ( 81.91, 89.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.13, 86.28) -- ( 79.13, 91.83);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.17, 91.71) rectangle ( 81.09, 95.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.17, 91.71) -- ( 81.09, 95.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.17, 95.63) -- ( 81.09, 91.71);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.86, 91.09) -- (107.41, 91.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.64, 88.31) -- (104.64, 93.86);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.68, 91.99) rectangle (106.60, 95.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.68, 91.99) -- (106.60, 95.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.68, 95.91) -- (106.60, 91.99);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.37, 93.04) -- (132.92, 93.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.15, 90.27) -- (130.15, 95.82);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.18, 92.27) rectangle (132.11, 96.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.18, 92.27) -- (132.11, 96.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.18, 96.19) -- (132.11, 92.27);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 53.62, 82.50) --
	( 56.27, 77.92) --
	( 50.98, 77.92) --
	cycle;

\path[fill=fillColor] ( 79.13, 83.35) --
	( 81.77, 78.77) --
	( 76.49, 78.77) --
	cycle;

\path[fill=fillColor] (104.64, 84.64) --
	(107.28, 80.06) --
	(102.00, 80.06) --
	cycle;

\path[fill=fillColor] (130.15, 86.72) --
	(132.79, 82.14) --
	(127.50, 82.14) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 53.62, 98.38) circle (  1.96);

\path[fill=fillColor] ( 79.13, 98.66) circle (  1.96);

\path[fill=fillColor] (104.64, 99.31) circle (  1.96);

\path[fill=fillColor] (130.15,100.26) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 51.66, 95.41) --
	( 55.59, 95.41) --
	( 55.59, 99.33) --
	( 51.66, 99.33) --
	cycle;

\path[fill=fillColor] ( 77.17,109.59) --
	( 81.09,109.59) --
	( 81.09,113.51) --
	( 77.17,113.51) --
	cycle;

\path[fill=fillColor] (102.68,107.68) --
	(106.60,107.68) --
	(106.60,111.61) --
	(102.68,111.61) --
	cycle;

\path[fill=fillColor] (128.18,113.38) --
	(132.11,113.38) --
	(132.11,117.31) --
	(128.18,117.31) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.80, 77.57) rectangle (133.97,118.95);
\end{scope}
\begin{scope}
\path[clip] ( 49.80, 30.69) rectangle (133.97, 72.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.80, 30.69) rectangle (133.97, 72.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.80, 33.62) --
	(133.97, 33.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.80, 46.67) --
	(133.97, 46.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.80, 59.73) --
	(133.97, 59.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.33, 30.69) --
	( 60.33, 72.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.73, 30.69) --
	( 69.73, 72.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.53, 30.69) --
	( 88.53, 72.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.68, 30.69) --
	(110.68, 72.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (132.84, 30.69) --
	(132.84, 72.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.80, 40.15) --
	(133.97, 40.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.80, 53.20) --
	(133.97, 53.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.80, 66.26) --
	(133.97, 66.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.13, 30.69) --
	( 79.13, 72.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.93, 30.69) --
	( 97.93, 72.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.44, 30.69) --
	(123.44, 72.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.62, 50.45) --
	( 79.13, 50.96) --
	(104.64, 51.54) --
	(130.15, 52.41);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 53.62, 32.57) --
	( 79.13, 34.26) --
	(104.64, 34.65) --
	(130.15, 36.70);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 53.62, 49.62) --
	( 79.13, 63.15) --
	(104.64, 61.33) --
	(130.15, 66.75);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 53.62, 39.97) --
	( 79.13, 41.76) --
	(104.64, 42.86) --
	(130.15, 44.75);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 53.62, 45.96) --
	( 79.13, 46.38) --
	(104.64, 46.13) --
	(130.15, 46.88);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.85, 39.97) -- ( 56.40, 39.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.62, 37.19) -- ( 53.62, 42.74);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.66, 43.99) rectangle ( 55.59, 47.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.66, 43.99) -- ( 55.59, 47.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.66, 47.92) -- ( 55.59, 43.99);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.36, 41.76) -- ( 81.91, 41.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.13, 38.98) -- ( 79.13, 44.53);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.17, 44.42) rectangle ( 81.09, 48.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.17, 44.42) -- ( 81.09, 48.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.17, 48.35) -- ( 81.09, 44.42);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.86, 42.86) -- (107.41, 42.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.64, 40.09) -- (104.64, 45.64);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.68, 44.17) rectangle (106.60, 48.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.68, 44.17) -- (106.60, 48.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.68, 48.09) -- (106.60, 44.17);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.37, 44.75) -- (132.92, 44.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.15, 41.97) -- (130.15, 47.52);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.18, 44.92) rectangle (132.11, 48.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.18, 44.92) -- (132.11, 48.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.18, 48.84) -- (132.11, 44.92);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 53.62, 35.62) --
	( 56.27, 31.04) --
	( 50.98, 31.04) --
	cycle;

\path[fill=fillColor] ( 79.13, 37.31) --
	( 81.77, 32.74) --
	( 76.49, 32.74) --
	cycle;

\path[fill=fillColor] (104.64, 37.71) --
	(107.28, 33.13) --
	(102.00, 33.13) --
	cycle;

\path[fill=fillColor] (130.15, 39.75) --
	(132.79, 35.17) --
	(127.50, 35.17) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 53.62, 50.45) circle (  1.96);

\path[fill=fillColor] ( 79.13, 50.96) circle (  1.96);

\path[fill=fillColor] (104.64, 51.54) circle (  1.96);

\path[fill=fillColor] (130.15, 52.41) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 51.66, 47.65) --
	( 55.59, 47.65) --
	( 55.59, 51.58) --
	( 51.66, 51.58) --
	cycle;

\path[fill=fillColor] ( 77.17, 61.19) --
	( 81.09, 61.19) --
	( 81.09, 65.11) --
	( 77.17, 65.11) --
	cycle;

\path[fill=fillColor] (102.68, 59.37) --
	(106.60, 59.37) --
	(106.60, 63.29) --
	(102.68, 63.29) --
	cycle;

\path[fill=fillColor] (128.18, 64.79) --
	(132.11, 64.79) --
	(132.11, 68.71) --
	(128.18, 68.71) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.80, 30.69) rectangle (133.97, 72.07);
\end{scope}
\begin{scope}
\path[clip] (139.47,124.45) rectangle (223.65,165.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (139.47,124.45) rectangle (223.65,165.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.47,126.39) --
	(223.65,126.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.47,140.38) --
	(223.65,140.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.47,154.37) --
	(223.65,154.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.01,124.45) --
	(150.01,165.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (159.41,124.45) --
	(159.41,165.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.20,124.45) --
	(178.20,165.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.36,124.45) --
	(200.36,165.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.51,124.45) --
	(222.51,165.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.47,133.38) --
	(223.65,133.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.47,147.37) --
	(223.65,147.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.47,161.36) --
	(223.65,161.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.81,124.45) --
	(168.81,165.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.60,124.45) --
	(187.60,165.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.11,124.45) --
	(213.11,165.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.30,146.56) --
	(168.81,146.96) --
	(194.31,147.70) --
	(219.82,148.64);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (143.30,126.94) --
	(168.81,128.07) --
	(194.31,130.63) --
	(219.82,133.10);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (143.30,146.07) --
	(168.81,163.93) --
	(194.31,161.85) --
	(219.82,163.95);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (143.30,137.12) --
	(168.81,138.77) --
	(194.31,138.79) --
	(219.82,140.91);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (143.30,141.82) --
	(168.81,141.56) --
	(194.31,141.31) --
	(219.82,142.19);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.52,137.12) -- (146.07,137.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.30,134.35) -- (143.30,139.90);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.34,139.86) rectangle (145.26,143.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.34,139.86) -- (145.26,143.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.34,143.79) -- (145.26,139.86);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.03,138.77) -- (171.58,138.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.81,135.99) -- (168.81,141.54);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.84,139.60) rectangle (170.77,143.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.84,139.60) -- (170.77,143.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.84,143.53) -- (170.77,139.60);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.54,138.79) -- (197.09,138.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.31,136.02) -- (194.31,141.57);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.35,139.35) rectangle (196.27,143.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.35,139.35) -- (196.27,143.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.35,143.27) -- (196.27,139.35);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.05,140.91) -- (222.60,140.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.82,138.14) -- (219.82,143.69);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.86,140.23) rectangle (221.78,144.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.86,140.23) -- (221.78,144.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.86,144.16) -- (221.78,140.23);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (143.30,129.99) --
	(145.94,125.42) --
	(140.66,125.42) --
	cycle;

\path[fill=fillColor] (168.81,131.12) --
	(171.45,126.54) --
	(166.16,126.54) --
	cycle;

\path[fill=fillColor] (194.31,133.68) --
	(196.96,129.10) --
	(191.67,129.10) --
	cycle;

\path[fill=fillColor] (219.82,136.15) --
	(222.46,131.58) --
	(217.18,131.58) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (143.30,146.56) circle (  1.96);

\path[fill=fillColor] (168.81,146.96) circle (  1.96);

\path[fill=fillColor] (194.31,147.70) circle (  1.96);

\path[fill=fillColor] (219.82,148.64) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (141.34,144.11) --
	(145.26,144.11) --
	(145.26,148.03) --
	(141.34,148.03) --
	cycle;

\path[fill=fillColor] (166.84,161.97) --
	(170.77,161.97) --
	(170.77,165.89) --
	(166.84,165.89) --
	cycle;

\path[fill=fillColor] (192.35,159.89) --
	(196.27,159.89) --
	(196.27,163.81) --
	(192.35,163.81) --
	cycle;

\path[fill=fillColor] (217.86,161.99) --
	(221.78,161.99) --
	(221.78,165.91) --
	(217.86,165.91) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.47,124.45) rectangle (223.65,165.83);
\end{scope}
\begin{scope}
\path[clip] (139.47, 77.57) rectangle (223.65,118.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (139.47, 77.57) rectangle (223.65,118.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.47, 80.50) --
	(223.65, 80.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.47, 94.22) --
	(223.65, 94.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.47,107.93) --
	(223.65,107.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.01, 77.57) --
	(150.01,118.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (159.41, 77.57) --
	(159.41,118.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.20, 77.57) --
	(178.20,118.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.36, 77.57) --
	(200.36,118.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.51, 77.57) --
	(222.51,118.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.47, 87.36) --
	(223.65, 87.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.47,101.08) --
	(223.65,101.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.47,114.79) --
	(223.65,114.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.81, 77.57) --
	(168.81,118.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.60, 77.57) --
	(187.60,118.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.11, 77.57) --
	(213.11,118.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.30, 98.90) --
	(168.81, 99.65) --
	(194.31,100.54) --
	(219.82,101.92);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (143.30, 80.42) --
	(168.81, 81.97) --
	(194.31, 84.54) --
	(219.82, 86.76);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (143.30, 99.45) --
	(168.81,117.05) --
	(194.31,115.01) --
	(219.82,117.07);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (143.30, 88.99) --
	(168.81, 90.90) --
	(194.31, 92.70) --
	(219.82, 94.64);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (143.30, 94.60) --
	(168.81, 94.78) --
	(194.31, 95.15) --
	(219.82, 96.08);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.52, 88.99) -- (146.07, 88.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.30, 86.21) -- (143.30, 91.76);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.34, 92.64) rectangle (145.26, 96.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.34, 92.64) -- (145.26, 96.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.34, 96.56) -- (145.26, 92.64);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.03, 90.90) -- (171.58, 90.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.81, 88.13) -- (168.81, 93.68);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.84, 92.82) rectangle (170.77, 96.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.84, 92.82) -- (170.77, 96.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.84, 96.74) -- (170.77, 92.82);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.54, 92.70) -- (197.09, 92.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.31, 89.92) -- (194.31, 95.47);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.35, 93.19) rectangle (196.27, 97.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.35, 93.19) -- (196.27, 97.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.35, 97.11) -- (196.27, 93.19);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.05, 94.64) -- (222.60, 94.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.82, 91.87) -- (219.82, 97.42);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.86, 94.11) rectangle (221.78, 98.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.86, 94.11) -- (221.78, 98.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.86, 98.04) -- (221.78, 94.11);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (143.30, 83.47) --
	(145.94, 78.90) --
	(140.66, 78.90) --
	cycle;

\path[fill=fillColor] (168.81, 85.03) --
	(171.45, 80.45) --
	(166.16, 80.45) --
	cycle;

\path[fill=fillColor] (194.31, 87.59) --
	(196.96, 83.02) --
	(191.67, 83.02) --
	cycle;

\path[fill=fillColor] (219.82, 89.81) --
	(222.46, 85.24) --
	(217.18, 85.24) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (143.30, 98.90) circle (  1.96);

\path[fill=fillColor] (168.81, 99.65) circle (  1.96);

\path[fill=fillColor] (194.31,100.54) circle (  1.96);

\path[fill=fillColor] (219.82,101.92) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (141.34, 97.49) --
	(145.26, 97.49) --
	(145.26,101.41) --
	(141.34,101.41) --
	cycle;

\path[fill=fillColor] (166.84,115.09) --
	(170.77,115.09) --
	(170.77,119.01) --
	(166.84,119.01) --
	cycle;

\path[fill=fillColor] (192.35,113.05) --
	(196.27,113.05) --
	(196.27,116.97) --
	(192.35,116.97) --
	cycle;

\path[fill=fillColor] (217.86,115.11) --
	(221.78,115.11) --
	(221.78,119.03) --
	(217.86,119.03) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.47, 77.57) rectangle (223.65,118.95);
\end{scope}
\begin{scope}
\path[clip] (139.47, 30.69) rectangle (223.65, 72.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (139.47, 30.69) rectangle (223.65, 72.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.47, 33.62) --
	(223.65, 33.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.47, 46.67) --
	(223.65, 46.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.47, 59.73) --
	(223.65, 59.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.01, 30.69) --
	(150.01, 72.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (159.41, 30.69) --
	(159.41, 72.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.20, 30.69) --
	(178.20, 72.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.36, 30.69) --
	(200.36, 72.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.51, 30.69) --
	(222.51, 72.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.47, 40.15) --
	(223.65, 40.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.47, 53.20) --
	(223.65, 53.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.47, 66.26) --
	(223.65, 66.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.81, 30.69) --
	(168.81, 72.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.60, 30.69) --
	(187.60, 72.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.11, 30.69) --
	(213.11, 72.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.30, 51.00) --
	(168.81, 51.68) --
	(194.31, 52.60) --
	(219.82, 53.82);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (143.30, 33.52) --
	(168.81, 34.91) --
	(194.31, 37.46) --
	(219.82, 39.54);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (143.30, 70.19) --
	(168.81, 68.38) --
	(194.31, 66.44) --
	(219.82, 68.40);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (143.30, 41.41) --
	(168.81, 42.58) --
	(194.31, 44.47) --
	(219.82, 46.45);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (143.30, 46.76) --
	(168.81, 46.93) --
	(194.31, 47.61) --
	(219.82, 48.35);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.52, 41.41) -- (146.07, 41.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.30, 38.64) -- (143.30, 44.19);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.34, 44.80) rectangle (145.26, 48.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.34, 44.80) -- (145.26, 48.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.34, 48.73) -- (145.26, 44.80);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.03, 42.58) -- (171.58, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.81, 39.80) -- (168.81, 45.35);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.84, 44.97) rectangle (170.77, 48.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.84, 44.97) -- (170.77, 48.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.84, 48.90) -- (170.77, 44.97);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.54, 44.47) -- (197.09, 44.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.31, 41.70) -- (194.31, 47.25);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.35, 45.65) rectangle (196.27, 49.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.35, 45.65) -- (196.27, 49.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.35, 49.57) -- (196.27, 45.65);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.05, 46.45) -- (222.60, 46.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.82, 43.67) -- (219.82, 49.22);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.86, 46.39) rectangle (221.78, 50.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.86, 46.39) -- (221.78, 50.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.86, 50.32) -- (221.78, 46.39);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (143.30, 36.57) --
	(145.94, 31.99) --
	(140.66, 31.99) --
	cycle;

\path[fill=fillColor] (168.81, 37.96) --
	(171.45, 33.39) --
	(166.16, 33.39) --
	cycle;

\path[fill=fillColor] (194.31, 40.52) --
	(196.96, 35.94) --
	(191.67, 35.94) --
	cycle;

\path[fill=fillColor] (219.82, 42.59) --
	(222.46, 38.01) --
	(217.18, 38.01) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (143.30, 51.00) circle (  1.96);

\path[fill=fillColor] (168.81, 51.68) circle (  1.96);

\path[fill=fillColor] (194.31, 52.60) circle (  1.96);

\path[fill=fillColor] (219.82, 53.82) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (141.34, 68.22) --
	(145.26, 68.22) --
	(145.26, 72.15) --
	(141.34, 72.15) --
	cycle;

\path[fill=fillColor] (166.84, 66.42) --
	(170.77, 66.42) --
	(170.77, 70.34) --
	(166.84, 70.34) --
	cycle;

\path[fill=fillColor] (192.35, 64.48) --
	(196.27, 64.48) --
	(196.27, 68.40) --
	(192.35, 68.40) --
	cycle;

\path[fill=fillColor] (217.86, 66.43) --
	(221.78, 66.43) --
	(221.78, 70.36) --
	(217.86, 70.36) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.47, 30.69) rectangle (223.65, 72.07);
\end{scope}
\begin{scope}
\path[clip] ( 49.80,165.83) rectangle (133.97,182.40);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 49.80,165.83) rectangle (133.97,182.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.88,171.09) {20};
\end{scope}
\begin{scope}
\path[clip] (139.47,165.83) rectangle (223.65,182.40);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (139.47,165.83) rectangle (223.65,182.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.56,171.09) {50};
\end{scope}
\begin{scope}
\path[clip] (223.65,124.45) rectangle (240.22,165.83);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (223.65,124.45) rectangle (240.22,165.83);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (228.90,145.14) {10};
\end{scope}
\begin{scope}
\path[clip] (223.65, 77.57) rectangle (240.22,118.95);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (223.65, 77.57) rectangle (240.22,118.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (228.90, 98.26) {100};
\end{scope}
\begin{scope}
\path[clip] (223.65, 30.69) rectangle (240.22, 72.07);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (223.65, 30.69) rectangle (240.22, 72.07);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (228.90, 51.38) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.13, 27.94) --
	( 79.13, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.93, 27.94) --
	( 97.93, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.44, 27.94) --
	(123.44, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.13, 19.68) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.93, 19.68) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.44, 19.68) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.81, 27.94) --
	(168.81, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.60, 27.94) --
	(187.60, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.11, 27.94) --
	(213.11, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (168.81, 19.68) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.60, 19.68) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (213.11, 19.68) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.85,130.35) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.85,144.34) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.85,158.33) {100.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.05,133.38) --
	( 49.80,133.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.05,147.37) --
	( 49.80,147.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.05,161.36) --
	( 49.80,161.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.85, 84.33) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.85, 98.05) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.85,111.76) {1,000.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.05, 87.36) --
	( 49.80, 87.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.05,101.08) --
	( 49.80,101.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.05,114.79) --
	( 49.80,114.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.85, 37.12) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.85, 50.17) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.85, 63.23) {10,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.05, 40.15) --
	( 49.80, 40.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.05, 53.20) --
	( 49.80, 53.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.05, 66.26) --
	( 49.80, 66.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (136.72,  7.64) {Tuples};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 98.26) {Runtime [s]};
\end{scope}
\end{tikzpicture}


==> img/iristhroughput.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-12-28 21:20:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (245.72,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 51.75,189.60) rectangle (134.95,230.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.75,189.60) rectangle (134.95,230.87);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.75,190.73) --
	(134.95,190.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.75,204.38) --
	(134.95,204.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.75,218.04) --
	(134.95,218.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.17,189.60) --
	( 62.17,230.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.45,189.60) --
	( 71.45,230.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 90.03,189.60) --
	( 90.03,230.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.93,189.60) --
	(111.93,230.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.83,189.60) --
	(133.83,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.75,197.55) --
	(134.95,197.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.75,211.21) --
	(134.95,211.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.75,224.87) --
	(134.95,224.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.74,189.60) --
	( 80.74,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.32,189.60) --
	( 99.32,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.54,189.60) --
	(124.54,230.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.53,207.11) --
	( 80.74,208.92) --
	(105.96,210.57) --
	(131.17,211.76);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 55.53,226.13) --
	( 80.74,227.97) --
	(105.96,228.75) --
	(131.17,229.00);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 55.53,208.45) --
	( 80.74,196.96) --
	(105.96,200.92) --
	(131.17,197.29);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.53,216.84) --
	( 80.74,217.39) --
	(105.96,217.92) --
	(131.17,219.71);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 55.53,211.81) --
	( 80.74,214.01) --
	(105.96,216.08) --
	(131.17,218.03);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.76,216.84) -- ( 58.31,216.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.53,214.07) -- ( 55.53,219.62);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.57,209.85) rectangle ( 57.50,213.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.57,209.85) -- ( 57.50,213.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.57,213.77) -- ( 57.50,209.85);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.97,217.39) -- ( 83.52,217.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.74,214.61) -- ( 80.74,220.16);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.78,212.05) rectangle ( 82.71,215.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.78,212.05) -- ( 82.71,215.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.78,215.98) -- ( 82.71,212.05);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.18,217.92) -- (108.73,217.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.96,215.15) -- (105.96,220.70);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.99,214.12) rectangle (107.92,218.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.99,214.12) -- (107.92,218.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.99,218.05) -- (107.92,214.12);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.39,219.71) -- (133.94,219.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.17,216.93) -- (131.17,222.48);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.21,216.07) rectangle (133.13,220.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.21,216.07) -- (133.13,220.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.21,220.00) -- (133.13,216.07);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 55.53,229.19) --
	( 58.18,224.61) --
	( 52.89,224.61) --
	cycle;

\path[fill=fillColor] ( 80.74,231.02) --
	( 83.39,226.45) --
	( 78.10,226.45) --
	cycle;

\path[fill=fillColor] (105.96,231.80) --
	(108.60,227.23) --
	(103.31,227.23) --
	cycle;

\path[fill=fillColor] (131.17,232.05) --
	(133.81,227.47) --
	(128.52,227.47) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 55.53,207.11) circle (  1.96);

\path[fill=fillColor] ( 80.74,208.92) circle (  1.96);

\path[fill=fillColor] (105.96,210.57) circle (  1.96);

\path[fill=fillColor] (131.17,211.76) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 53.57,206.49) --
	( 57.50,206.49) --
	( 57.50,210.42) --
	( 53.57,210.42) --
	cycle;

\path[fill=fillColor] ( 78.78,194.99) --
	( 82.71,194.99) --
	( 82.71,198.92) --
	( 78.78,198.92) --
	cycle;

\path[fill=fillColor] (103.99,198.95) --
	(107.92,198.95) --
	(107.92,202.88) --
	(103.99,202.88) --
	cycle;

\path[fill=fillColor] (129.21,195.33) --
	(133.13,195.33) --
	(133.13,199.25) --
	(129.21,199.25) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.75,189.60) rectangle (134.95,230.87);
\end{scope}
\begin{scope}
\path[clip] ( 51.75,142.82) rectangle (134.95,184.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.75,142.82) rectangle (134.95,184.10);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.75,143.68) --
	(134.95,143.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.75,157.40) --
	(134.95,157.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.75,171.12) --
	(134.95,171.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.17,142.82) --
	( 62.17,184.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.45,142.82) --
	( 71.45,184.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 90.03,142.82) --
	( 90.03,184.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.93,142.82) --
	(111.93,184.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.83,142.82) --
	(133.83,184.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.75,150.54) --
	(134.95,150.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.75,164.26) --
	(134.95,164.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.75,177.97) --
	(134.95,177.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.74,142.82) --
	( 80.74,184.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.32,142.82) --
	( 99.32,184.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.54,142.82) --
	(124.54,184.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.53,161.30) --
	( 80.74,163.09) --
	(105.96,164.51) --
	(131.17,165.61);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 55.53,180.23) --
	( 80.74,181.45) --
	(105.96,182.22) --
	(131.17,182.21);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 55.53,162.31) --
	( 80.74,150.20) --
	(105.96,154.17) --
	(131.17,150.53);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.53,171.71) --
	( 80.74,172.69) --
	(105.96,172.73) --
	(131.17,172.83);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 55.53,165.92) --
	( 80.74,168.07) --
	(105.96,169.86) --
	(131.17,171.65);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.76,171.71) -- ( 58.31,171.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.53,168.93) -- ( 55.53,174.48);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.57,163.96) rectangle ( 57.50,167.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.57,163.96) -- ( 57.50,167.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.57,167.88) -- ( 57.50,163.96);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.97,172.69) -- ( 83.52,172.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.74,169.92) -- ( 80.74,175.47);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.78,166.11) rectangle ( 82.71,170.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.78,166.11) -- ( 82.71,170.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.78,170.04) -- ( 82.71,166.11);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.18,172.73) -- (108.73,172.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.96,169.95) -- (105.96,175.50);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.99,167.90) rectangle (107.92,171.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.99,167.90) -- (107.92,171.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.99,171.82) -- (107.92,167.90);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.39,172.83) -- (133.94,172.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.17,170.06) -- (131.17,175.61);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.21,169.69) rectangle (133.13,173.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.21,169.69) -- (133.13,173.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.21,173.61) -- (133.13,169.69);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 55.53,183.28) --
	( 58.18,178.71) --
	( 52.89,178.71) --
	cycle;

\path[fill=fillColor] ( 80.74,184.50) --
	( 83.39,179.92) --
	( 78.10,179.92) --
	cycle;

\path[fill=fillColor] (105.96,185.27) --
	(108.60,180.70) --
	(103.31,180.70) --
	cycle;

\path[fill=fillColor] (131.17,185.26) --
	(133.81,180.68) --
	(128.52,180.68) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 55.53,161.30) circle (  1.96);

\path[fill=fillColor] ( 80.74,163.09) circle (  1.96);

\path[fill=fillColor] (105.96,164.51) circle (  1.96);

\path[fill=fillColor] (131.17,165.61) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 53.57,160.35) --
	( 57.50,160.35) --
	( 57.50,164.27) --
	( 53.57,164.27) --
	cycle;

\path[fill=fillColor] ( 78.78,148.23) --
	( 82.71,148.23) --
	( 82.71,152.16) --
	( 78.78,152.16) --
	cycle;

\path[fill=fillColor] (103.99,152.20) --
	(107.92,152.20) --
	(107.92,156.13) --
	(103.99,156.13) --
	cycle;

\path[fill=fillColor] (129.21,148.57) --
	(133.13,148.57) --
	(133.13,152.49) --
	(129.21,152.49) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.75,142.82) rectangle (134.95,184.10);
\end{scope}
\begin{scope}
\path[clip] ( 51.75, 96.05) rectangle (134.95,137.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.75, 96.05) rectangle (134.95,137.32);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.75,100.56) --
	(134.95,100.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.75,112.98) --
	(134.95,112.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.75,125.39) --
	(134.95,125.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.17, 96.05) --
	( 62.17,137.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.45, 96.05) --
	( 71.45,137.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 90.03, 96.05) --
	( 90.03,137.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.93, 96.05) --
	(111.93,137.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.83, 96.05) --
	(133.83,137.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.75,106.77) --
	(134.95,106.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.75,119.19) --
	(134.95,119.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.75,131.60) --
	(134.95,131.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.74, 96.05) --
	( 80.74,137.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.32, 96.05) --
	( 99.32,137.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.54, 96.05) --
	(124.54,137.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.53,116.69) --
	( 80.74,118.07) --
	(105.96,119.40) --
	(131.17,120.43);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 55.53,133.69) --
	( 80.74,133.95) --
	(105.96,135.45) --
	(131.17,135.37);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 55.53,117.48) --
	( 80.74,106.48) --
	(105.96,110.08) --
	(131.17,106.80);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.53,126.66) --
	( 80.74,126.83) --
	(105.96,127.64) --
	(131.17,127.72);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 55.53,120.96) --
	( 80.74,122.42) --
	(105.96,124.54) --
	(131.17,125.69);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.76,126.66) -- ( 58.31,126.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.53,123.88) -- ( 55.53,129.43);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.57,119.00) rectangle ( 57.50,122.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.57,119.00) -- ( 57.50,122.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.57,122.93) -- ( 57.50,119.00);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.97,126.83) -- ( 83.52,126.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.74,124.05) -- ( 80.74,129.60);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.78,120.46) rectangle ( 82.71,124.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.78,120.46) -- ( 82.71,124.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.78,124.39) -- ( 82.71,120.46);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.18,127.64) -- (108.73,127.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.96,124.87) -- (105.96,130.42);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.99,122.57) rectangle (107.92,126.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.99,122.57) -- (107.92,126.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.99,126.50) -- (107.92,122.57);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.39,127.72) -- (133.94,127.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.17,124.94) -- (131.17,130.49);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.21,123.73) rectangle (133.13,127.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.21,123.73) -- (133.13,127.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.21,127.65) -- (133.13,123.73);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 55.53,136.75) --
	( 58.18,132.17) --
	( 52.89,132.17) --
	cycle;

\path[fill=fillColor] ( 80.74,137.00) --
	( 83.39,132.43) --
	( 78.10,132.43) --
	cycle;

\path[fill=fillColor] (105.96,138.50) --
	(108.60,133.92) --
	(103.31,133.92) --
	cycle;

\path[fill=fillColor] (131.17,138.43) --
	(133.81,133.85) --
	(128.52,133.85) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 55.53,116.69) circle (  1.96);

\path[fill=fillColor] ( 80.74,118.07) circle (  1.96);

\path[fill=fillColor] (105.96,119.40) circle (  1.96);

\path[fill=fillColor] (131.17,120.43) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 53.57,115.52) --
	( 57.50,115.52) --
	( 57.50,119.44) --
	( 53.57,119.44) --
	cycle;

\path[fill=fillColor] ( 78.78,104.52) --
	( 82.71,104.52) --
	( 82.71,108.44) --
	( 78.78,108.44) --
	cycle;

\path[fill=fillColor] (103.99,108.12) --
	(107.92,108.12) --
	(107.92,112.04) --
	(103.99,112.04) --
	cycle;

\path[fill=fillColor] (129.21,104.84) --
	(133.13,104.84) --
	(133.13,108.76) --
	(129.21,108.76) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.75, 96.05) rectangle (134.95,137.32);
\end{scope}
\begin{scope}
\path[clip] (140.45,189.60) rectangle (223.65,230.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (140.45,189.60) rectangle (223.65,230.87);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.45,190.73) --
	(223.65,190.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.45,204.38) --
	(223.65,204.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.45,218.04) --
	(223.65,218.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.86,189.60) --
	(150.86,230.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (160.15,189.60) --
	(160.15,230.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.73,189.60) --
	(178.73,230.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.63,189.60) --
	(200.63,230.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.52,189.60) --
	(222.52,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.45,197.55) --
	(223.65,197.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.45,211.21) --
	(223.65,211.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.45,224.87) --
	(223.65,224.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.44,189.60) --
	(169.44,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.02,189.60) --
	(188.02,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.23,189.60) --
	(213.23,230.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.23,206.38) --
	(169.44,208.04) --
	(194.65,209.38) --
	(219.86,210.52);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (144.23,225.54) --
	(169.44,226.49) --
	(194.65,226.05) --
	(219.86,225.69);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (144.23,206.86) --
	(169.44,191.47) --
	(194.65,195.56) --
	(219.86,195.57);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (144.23,215.60) --
	(169.44,216.05) --
	(194.65,218.08) --
	(219.86,218.06);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (144.23,211.00) --
	(169.44,213.31) --
	(194.65,215.62) --
	(219.86,216.81);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.46,215.60) -- (147.01,215.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.23,212.82) -- (144.23,218.37);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.27,209.04) rectangle (146.19,212.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.27,209.04) -- (146.19,212.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.27,212.97) -- (146.19,209.04);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.67,216.05) -- (172.22,216.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.44,213.27) -- (169.44,218.82);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.48,211.35) rectangle (171.40,215.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.48,211.35) -- (171.40,215.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.48,215.28) -- (171.40,211.35);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.88,218.08) -- (197.43,218.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.65,215.30) -- (194.65,220.85);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.69,213.66) rectangle (196.62,217.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.69,213.66) -- (196.62,217.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.69,217.58) -- (196.62,213.66);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.09,218.06) -- (222.64,218.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.86,215.29) -- (219.86,220.84);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.90,214.85) rectangle (221.83,218.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.90,214.85) -- (221.83,218.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.90,218.77) -- (221.83,214.85);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (144.23,228.59) --
	(146.87,224.01) --
	(141.59,224.01) --
	cycle;

\path[fill=fillColor] (169.44,229.55) --
	(172.08,224.97) --
	(166.80,224.97) --
	cycle;

\path[fill=fillColor] (194.65,229.10) --
	(197.30,224.52) --
	(192.01,224.52) --
	cycle;

\path[fill=fillColor] (219.86,228.74) --
	(222.51,224.17) --
	(217.22,224.17) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (144.23,206.38) circle (  1.96);

\path[fill=fillColor] (169.44,208.04) circle (  1.96);

\path[fill=fillColor] (194.65,209.38) circle (  1.96);

\path[fill=fillColor] (219.86,210.52) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (142.27,204.90) --
	(146.19,204.90) --
	(146.19,208.82) --
	(142.27,208.82) --
	cycle;

\path[fill=fillColor] (167.48,189.51) --
	(171.40,189.51) --
	(171.40,193.44) --
	(167.48,193.44) --
	cycle;

\path[fill=fillColor] (192.69,193.60) --
	(196.62,193.60) --
	(196.62,197.53) --
	(192.69,197.53) --
	cycle;

\path[fill=fillColor] (217.90,193.61) --
	(221.83,193.61) --
	(221.83,197.53) --
	(217.90,197.53) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.45,189.60) rectangle (223.65,230.87);
\end{scope}
\begin{scope}
\path[clip] (140.45,142.82) rectangle (223.65,184.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (140.45,142.82) rectangle (223.65,184.10);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.45,143.68) --
	(223.65,143.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.45,157.40) --
	(223.65,157.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.45,171.12) --
	(223.65,171.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.86,142.82) --
	(150.86,184.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (160.15,142.82) --
	(160.15,184.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.73,142.82) --
	(178.73,184.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.63,142.82) --
	(200.63,184.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.52,142.82) --
	(222.52,184.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.45,150.54) --
	(223.65,150.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.45,164.26) --
	(223.65,164.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.45,177.97) --
	(223.65,177.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.44,142.82) --
	(169.44,184.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.02,142.82) --
	(188.02,184.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.23,142.82) --
	(213.23,184.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.23,160.79) --
	(169.44,162.10) --
	(194.65,163.27) --
	(219.86,163.96);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (144.23,179.26) --
	(169.44,179.77) --
	(194.65,179.27) --
	(219.86,179.11);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (144.23,160.23) --
	(169.44,144.70) --
	(194.65,148.80) --
	(219.86,148.81);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (144.23,170.69) --
	(169.44,170.84) --
	(194.65,171.11) --
	(219.86,171.23);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (144.23,165.08) --
	(169.44,166.97) --
	(194.65,168.66) --
	(219.86,169.80);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.46,170.69) -- (147.01,170.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.23,167.92) -- (144.23,173.47);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.27,163.12) rectangle (146.19,167.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.27,163.12) -- (146.19,167.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.27,167.04) -- (146.19,163.12);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.67,170.84) -- (172.22,170.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.44,168.07) -- (169.44,173.62);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.48,165.00) rectangle (171.40,168.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.48,165.00) -- (171.40,168.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.48,168.93) -- (171.40,165.00);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.88,171.11) -- (197.43,171.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.65,168.34) -- (194.65,173.89);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.69,166.70) rectangle (196.62,170.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.69,166.70) -- (196.62,170.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.69,170.62) -- (196.62,166.70);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.09,171.23) -- (222.64,171.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.86,168.46) -- (219.86,174.01);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.90,167.84) rectangle (221.83,171.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.90,167.84) -- (221.83,171.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.90,171.76) -- (221.83,167.84);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (144.23,182.31) --
	(146.87,177.73) --
	(141.59,177.73) --
	cycle;

\path[fill=fillColor] (169.44,182.82) --
	(172.08,178.25) --
	(166.80,178.25) --
	cycle;

\path[fill=fillColor] (194.65,182.32) --
	(197.30,177.74) --
	(192.01,177.74) --
	cycle;

\path[fill=fillColor] (219.86,182.16) --
	(222.51,177.59) --
	(217.22,177.59) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (144.23,160.79) circle (  1.96);

\path[fill=fillColor] (169.44,162.10) circle (  1.96);

\path[fill=fillColor] (194.65,163.27) circle (  1.96);

\path[fill=fillColor] (219.86,163.96) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (142.27,158.27) --
	(146.19,158.27) --
	(146.19,162.19) --
	(142.27,162.19) --
	cycle;

\path[fill=fillColor] (167.48,142.74) --
	(171.40,142.74) --
	(171.40,146.66) --
	(167.48,146.66) --
	cycle;

\path[fill=fillColor] (192.69,146.84) --
	(196.62,146.84) --
	(196.62,150.77) --
	(192.69,150.77) --
	cycle;

\path[fill=fillColor] (217.90,146.85) --
	(221.83,146.85) --
	(221.83,150.77) --
	(217.90,150.77) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.45,142.82) rectangle (223.65,184.10);
\end{scope}
\begin{scope}
\path[clip] (140.45, 96.05) rectangle (223.65,137.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (140.45, 96.05) rectangle (223.65,137.32);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.45,100.56) --
	(223.65,100.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.45,112.98) --
	(223.65,112.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.45,125.39) --
	(223.65,125.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.86, 96.05) --
	(150.86,137.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (160.15, 96.05) --
	(160.15,137.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.73, 96.05) --
	(178.73,137.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.63, 96.05) --
	(200.63,137.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.52, 96.05) --
	(222.52,137.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.45,106.77) --
	(223.65,106.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.45,119.19) --
	(223.65,119.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.45,131.60) --
	(223.65,131.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.44, 96.05) --
	(169.44,137.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.02, 96.05) --
	(188.02,137.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.23, 96.05) --
	(213.23,137.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.23,116.17) --
	(169.44,117.39) --
	(194.65,118.38) --
	(219.86,119.09);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (144.23,132.79) --
	(169.44,133.33) --
	(194.65,132.78) --
	(219.86,132.67);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (144.23, 97.92) --
	(169.44,101.51) --
	(194.65,105.22) --
	(219.86,105.23);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (144.23,125.28) --
	(169.44,126.05) --
	(194.65,126.11) --
	(219.86,126.10);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (144.23,120.19) --
	(169.44,121.90) --
	(194.65,123.13) --
	(219.86,124.29);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.46,125.28) -- (147.01,125.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.23,122.51) -- (144.23,128.06);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.27,118.23) rectangle (146.19,122.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.27,118.23) -- (146.19,122.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.27,122.16) -- (146.19,118.23);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.67,126.05) -- (172.22,126.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.44,123.27) -- (169.44,128.82);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.48,119.94) rectangle (171.40,123.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.48,119.94) -- (171.40,123.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.48,123.86) -- (171.40,119.94);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.88,126.11) -- (197.43,126.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.65,123.34) -- (194.65,128.89);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.69,121.17) rectangle (196.62,125.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.69,121.17) -- (196.62,125.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.69,125.09) -- (196.62,121.17);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.09,126.10) -- (222.64,126.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.86,123.33) -- (219.86,128.88);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.90,122.33) rectangle (221.83,126.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.90,122.33) -- (221.83,126.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.90,126.25) -- (221.83,122.33);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (144.23,135.84) --
	(146.87,131.27) --
	(141.59,131.27) --
	cycle;

\path[fill=fillColor] (169.44,136.39) --
	(172.08,131.81) --
	(166.80,131.81) --
	cycle;

\path[fill=fillColor] (194.65,135.83) --
	(197.30,131.25) --
	(192.01,131.25) --
	cycle;

\path[fill=fillColor] (219.86,135.72) --
	(222.51,131.15) --
	(217.22,131.15) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (144.23,116.17) circle (  1.96);

\path[fill=fillColor] (169.44,117.39) circle (  1.96);

\path[fill=fillColor] (194.65,118.38) circle (  1.96);

\path[fill=fillColor] (219.86,119.09) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (142.27, 95.96) --
	(146.19, 95.96) --
	(146.19, 99.89) --
	(142.27, 99.89) --
	cycle;

\path[fill=fillColor] (167.48, 99.55) --
	(171.40, 99.55) --
	(171.40,103.47) --
	(167.48,103.47) --
	cycle;

\path[fill=fillColor] (192.69,103.26) --
	(196.62,103.26) --
	(196.62,107.18) --
	(192.69,107.18) --
	cycle;

\path[fill=fillColor] (217.90,103.27) --
	(221.83,103.27) --
	(221.83,107.19) --
	(217.90,107.19) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.45, 96.05) rectangle (223.65,137.32);
\end{scope}
\begin{scope}
\path[clip] ( 51.75,230.87) rectangle (134.95,247.44);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 51.75,230.87) rectangle (134.95,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 93.35,236.13) {20};
\end{scope}
\begin{scope}
\path[clip] (140.45,230.87) rectangle (223.65,247.44);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (140.45,230.87) rectangle (223.65,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.05,236.13) {50};
\end{scope}
\begin{scope}
\path[clip] (223.65,189.60) rectangle (240.22,230.87);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (223.65,189.60) rectangle (240.22,230.87);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (228.90,210.24) {10};
\end{scope}
\begin{scope}
\path[clip] (223.65,142.82) rectangle (240.22,184.10);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (223.65,142.82) rectangle (240.22,184.10);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (228.90,163.46) {100};
\end{scope}
\begin{scope}
\path[clip] (223.65, 96.05) rectangle (240.22,137.32);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (223.65, 96.05) rectangle (240.22,137.32);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (228.90,116.69) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.74, 93.30) --
	( 80.74, 96.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.32, 93.30) --
	( 99.32, 96.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.54, 93.30) --
	(124.54, 96.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.74, 85.04) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.32, 85.04) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (124.54, 85.04) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.44, 93.30) --
	(169.44, 96.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.02, 93.30) --
	(188.02, 96.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.23, 93.30) --
	(213.23, 96.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.44, 85.04) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (188.02, 85.04) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (213.23, 85.04) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.80,194.52) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.80,208.18) {1,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.80,221.84) {100,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.00,197.55) --
	( 51.75,197.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.00,211.21) --
	( 51.75,211.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.00,224.87) --
	( 51.75,224.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.80,147.51) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.80,161.23) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.80,174.94) {10,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.00,150.54) --
	( 51.75,150.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.00,164.26) --
	( 51.75,164.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.00,177.97) --
	( 51.75,177.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.80,103.74) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.80,116.16) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.80,128.57) {1,000.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.00,106.77) --
	( 51.75,106.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.00,119.19) --
	( 51.75,119.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.00,131.60) --
	( 51.75,131.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (137.70, 73.00) {Tuples};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,163.46) {Throughput [Tuples/s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.84,  5.50) rectangle (243.56, 59.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.84, 39.91) rectangle ( 57.29, 54.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,252.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.29, 47.14) -- ( 55.85, 47.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,252.94);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 50.07, 47.14) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.84, 25.45) rectangle ( 57.29, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,252.94);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 44.29, 32.68) -- ( 55.85, 32.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,252.94);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 50.07, 35.73) --
	( 52.71, 31.16) --
	( 47.43, 31.16) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.84, 11.00) rectangle ( 57.29, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,252.94);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 44.29, 18.23) -- ( 55.85, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,252.94);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 48.11, 16.26) --
	( 52.03, 16.26) --
	( 52.03, 20.19) --
	( 48.11, 20.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.06, 39.91) rectangle (147.51, 54.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,252.94);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (134.50, 47.14) -- (146.07, 47.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,252.94);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.51, 47.14) -- (143.06, 47.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.28, 44.36) -- (140.28, 49.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.06, 25.45) rectangle (147.51, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,252.94);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (134.50, 32.68) -- (146.07, 32.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,252.94);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.32, 30.72) rectangle (142.25, 34.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.32, 30.72) -- (142.25, 34.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.32, 34.64) -- (142.25, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.79, 44.10) {DuckDB-SQL-92};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.79, 29.65) {NumPy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.79, 15.20) {PSQL: SQL-92};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (153.01, 44.10) {Umbra-SQL + Arrays};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (153.01, 29.65) {Umbra-SQL-92};
\end{scope}
\end{tikzpicture}


==> img/mnist.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-12-28 21:20:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (245.72,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 42.95, 30.69) rectangle (126.34,122.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.95, 30.69) rectangle (126.34,122.47);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 45.52) --
	(126.34, 45.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 69.82) --
	(126.34, 69.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 94.12) --
	(126.34, 94.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95,118.42) --
	(126.34,118.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.51, 30.69) --
	( 43.51,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.33, 30.69) --
	( 63.33,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.28, 30.69) --
	( 82.28,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (101.23, 30.69) --
	(101.23,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (121.05, 30.69) --
	(121.05,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 33.36) --
	(126.34, 33.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 57.67) --
	(126.34, 57.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 81.97) --
	(126.34, 81.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95,106.27) --
	(126.34,106.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.42, 30.69) --
	( 53.42,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.24, 30.69) --
	( 73.24,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.32, 30.69) --
	( 91.32,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.14, 30.69) --
	(111.14,122.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.74,118.30) --
	( 84.65,109.44) --
	(122.55,104.17);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 46.74, 47.32) --
	( 84.65, 43.05) --
	(122.55, 34.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 46.74,104.78) --
	( 84.65, 92.35) --
	(122.55, 91.63);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.74, 90.38) --
	( 84.65, 86.59) --
	(122.55, 82.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.97, 90.38) -- ( 49.52, 90.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.74, 87.60) -- ( 46.74, 93.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.87, 86.59) -- ( 87.42, 86.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.65, 83.81) -- ( 84.65, 89.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.78, 82.65) -- (125.33, 82.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.55, 79.88) -- (122.55, 85.43);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (120.59, 89.67) --
	(124.51, 89.67) --
	(124.51, 93.59) --
	(120.59, 93.59) --
	cycle;

\path[fill=fillColor] ( 82.69, 90.39) --
	( 86.61, 90.39) --
	( 86.61, 94.31) --
	( 82.69, 94.31) --
	cycle;

\path[fill=fillColor] ( 44.78,102.82) --
	( 48.71,102.82) --
	( 48.71,106.74) --
	( 44.78,106.74) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 46.74, 50.37) --
	( 49.39, 45.79) --
	( 44.10, 45.79) --
	cycle;

\path[fill=fillColor] ( 84.65, 46.10) --
	( 87.29, 41.53) --
	( 82.01, 41.53) --
	cycle;

\path[fill=fillColor] (122.55, 37.91) --
	(125.19, 33.33) --
	(119.91, 33.33) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (122.55,104.17) circle (  1.96);

\path[fill=fillColor] ( 84.65,109.44) circle (  1.96);

\path[fill=fillColor] ( 46.74,118.30) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.95, 30.69) rectangle (126.34,122.47);
\end{scope}
\begin{scope}
\path[clip] (156.83, 30.69) rectangle (240.22,122.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.83, 30.69) rectangle (240.22,122.47);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.83, 33.24) --
	(240.22, 33.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.83, 58.43) --
	(240.22, 58.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.83, 83.61) --
	(240.22, 83.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.83,108.80) --
	(240.22,108.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.39, 30.69) --
	(157.39,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.20, 30.69) --
	(177.20,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.16, 30.69) --
	(196.16,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.11, 30.69) --
	(215.11,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (234.93, 30.69) --
	(234.93,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.83, 45.84) --
	(240.22, 45.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.83, 71.02) --
	(240.22, 71.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.83, 96.21) --
	(240.22, 96.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.83,121.39) --
	(240.22,121.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.30, 30.69) --
	(167.30,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.11, 30.69) --
	(187.11,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.20, 30.69) --
	(205.20,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.02, 30.69) --
	(225.02,122.47);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (160.62, 54.59) --
	(198.52, 36.77) --
	(236.43, 34.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (160.62,118.30) --
	(198.52,105.23) --
	(236.43,102.01);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (160.62,103.29) --
	(198.52,100.81) --
	(236.43,103.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.85,103.29) -- (163.40,103.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.62,100.52) -- (160.62,106.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.75,100.81) -- (201.30,100.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.52, 98.03) -- (198.52,103.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.65,103.33) -- (239.20,103.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.43,100.56) -- (236.43,106.11);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (234.47,100.05) --
	(238.39,100.05) --
	(238.39,103.97) --
	(234.47,103.97) --
	cycle;

\path[fill=fillColor] (196.56,103.26) --
	(200.49,103.26) --
	(200.49,107.19) --
	(196.56,107.19) --
	cycle;

\path[fill=fillColor] (158.66,116.33) --
	(162.58,116.33) --
	(162.58,120.26) --
	(158.66,120.26) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (160.62, 57.64) --
	(163.26, 53.06) --
	(157.98, 53.06) --
	cycle;

\path[fill=fillColor] (198.52, 39.82) --
	(201.17, 35.24) --
	(195.88, 35.24) --
	cycle;

\path[fill=fillColor] (236.43, 37.91) --
	(239.07, 33.33) --
	(233.79, 33.33) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.83, 30.69) rectangle (240.22,122.47);
\end{scope}
\begin{scope}
\path[clip] ( 42.95,122.47) rectangle (126.34,139.04);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 42.95,122.47) rectangle (126.34,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 84.65,127.72) {20};
\end{scope}
\begin{scope}
\path[clip] (156.83,122.47) rectangle (240.22,139.04);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.83,122.47) rectangle (240.22,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (198.52,127.72) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.42, 27.94) --
	( 53.42, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.24, 27.94) --
	( 73.24, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.32, 27.94) --
	( 91.32, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.14, 27.94) --
	(111.14, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 53.42, 19.68) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.24, 19.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.32, 19.68) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.14, 19.68) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.30, 27.94) --
	(167.30, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.11, 27.94) --
	(187.11, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.20, 27.94) --
	(205.20, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.02, 27.94) --
	(225.02, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (167.30, 19.68) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.11, 19.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (205.20, 19.68) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (225.02, 19.68) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.88, 42.81) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.88, 67.99) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.88, 93.18) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.88,118.36) {100.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.08, 45.84) --
	(156.83, 45.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.08, 71.02) --
	(156.83, 71.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.08, 96.21) --
	(156.83, 96.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.08,121.39) --
	(156.83,121.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 30.33) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 54.64) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 78.94) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00,103.24) {10.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20, 33.36) --
	( 42.95, 33.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20, 57.67) --
	( 42.95, 57.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20, 81.97) --
	( 42.95, 81.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20,106.27) --
	( 42.95,106.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (141.59,  7.64) {Batch Size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 76.58) {Runtime [s]};
\end{scope}
\end{tikzpicture}


==> img/mnistinference.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-12-28 21:21:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (245.72,195.13);
\end{scope}
\begin{scope}
\path[clip] ( 58.59, 81.59) rectangle (240.22,189.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 58.59, 81.59) rectangle (240.22,189.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.59, 99.18) --
	(240.22, 99.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.59,123.23) --
	(240.22,123.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.59,147.28) --
	(240.22,147.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.59,171.33) --
	(240.22,171.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.73, 81.59) --
	(102.73,189.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (174.48, 81.59) --
	(174.48,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.59, 87.16) --
	(240.22, 87.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.59,111.21) --
	(240.22,111.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.59,135.26) --
	(240.22,135.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.59,159.31) --
	(240.22,159.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.59,183.36) --
	(240.22,183.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.85, 81.59) --
	( 66.85,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.61, 81.59) --
	(138.61,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.36, 81.59) --
	(210.36,189.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.85,139.86) --
	( 88.45,120.56) --
	(117.01,112.83) --
	(138.61,103.39) --
	(160.21, 95.60) --
	(188.76, 86.50);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 66.85,184.72) --
	( 88.45,183.73) --
	(117.01,180.00) --
	(138.61,176.60) --
	(160.21,171.62) --
	(188.76,164.07) --
	(210.36,157.09) --
	(231.96,150.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 66.85,167.74) --
	( 88.45,165.54) --
	(117.01,155.78) --
	(138.61,153.59) --
	(160.21,147.18) --
	(188.76,133.60) --
	(210.36,132.42) --
	(231.96,128.85);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 66.85,142.23) --
	( 88.45,135.89) --
	(117.01,126.88) --
	(138.61,119.76) --
	(160.21,113.29) --
	(188.76,103.99);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 64.89,165.78) --
	( 68.81,165.78) --
	( 68.81,169.70) --
	( 64.89,169.70) --
	cycle;

\path[fill=fillColor] ( 86.49,163.58) --
	( 90.41,163.58) --
	( 90.41,167.50) --
	( 86.49,167.50) --
	cycle;

\path[fill=fillColor] (115.04,153.82) --
	(118.97,153.82) --
	(118.97,157.74) --
	(115.04,157.74) --
	cycle;

\path[fill=fillColor] (136.64,151.62) --
	(140.57,151.62) --
	(140.57,155.55) --
	(136.64,155.55) --
	cycle;

\path[fill=fillColor] (158.24,145.21) --
	(162.17,145.21) --
	(162.17,149.14) --
	(158.24,149.14) --
	cycle;

\path[fill=fillColor] (186.80,131.63) --
	(190.72,131.63) --
	(190.72,135.56) --
	(186.80,135.56) --
	cycle;

\path[fill=fillColor] (208.40,130.45) --
	(212.32,130.45) --
	(212.32,134.38) --
	(208.40,134.38) --
	cycle;

\path[fill=fillColor] (230.00,126.89) --
	(233.92,126.89) --
	(233.92,130.82) --
	(230.00,130.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.08,142.23) -- ( 69.63,142.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.85,139.46) -- ( 66.85,145.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.68,135.89) -- ( 91.23,135.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.45,133.11) -- ( 88.45,138.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.23,126.88) -- (119.78,126.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.01,124.10) -- (117.01,129.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.83,119.76) -- (141.38,119.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.61,116.99) -- (138.61,122.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.43,113.29) -- (162.98,113.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.21,110.51) -- (160.21,116.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.99,103.99) -- (191.54,103.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.76,101.21) -- (188.76,106.76);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 66.85,187.77) --
	( 69.49,183.19) --
	( 64.21,183.19) --
	cycle;

\path[fill=fillColor] ( 88.45,186.78) --
	( 91.09,182.21) --
	( 85.81,182.21) --
	cycle;

\path[fill=fillColor] (117.01,183.05) --
	(119.65,178.47) --
	(114.36,178.47) --
	cycle;

\path[fill=fillColor] (138.61,179.65) --
	(141.25,175.07) --
	(135.96,175.07) --
	cycle;

\path[fill=fillColor] (160.21,174.67) --
	(162.85,170.10) --
	(157.56,170.10) --
	cycle;

\path[fill=fillColor] (188.76,167.12) --
	(191.40,162.55) --
	(186.12,162.55) --
	cycle;

\path[fill=fillColor] (210.36,160.15) --
	(213.00,155.57) --
	(207.72,155.57) --
	cycle;

\path[fill=fillColor] (231.96,153.41) --
	(234.60,148.84) --
	(229.32,148.84) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 66.85,139.86) circle (  1.96);

\path[fill=fillColor] ( 88.45,120.56) circle (  1.96);

\path[fill=fillColor] (117.01,112.83) circle (  1.96);

\path[fill=fillColor] (138.61,103.39) circle (  1.96);

\path[fill=fillColor] (160.21, 95.60) circle (  1.96);

\path[fill=fillColor] (188.76, 86.50) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.59, 81.59) rectangle (240.22,189.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 53.64, 84.13) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 53.64,108.18) {1,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 53.64,132.23) {10,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 53.64,156.28) {100,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 53.64,180.33) {1,000,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.84, 87.16) --
	( 58.59, 87.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.84,111.21) --
	( 58.59,111.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.84,135.26) --
	( 58.59,135.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.84,159.31) --
	( 58.59,159.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.84,183.36) --
	( 58.59,183.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.85, 78.84) --
	( 66.85, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.61, 78.84) --
	(138.61, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.36, 78.84) --
	(210.36, 81.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.85, 70.58) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (138.61, 70.58) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (210.36, 70.58) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (149.41, 58.55) {Size of Hidden Layer};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,135.61) {Throughput [Tuples/s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.55,  5.50) rectangle (255.26, 45.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 54.55, 25.45) rectangle ( 69.00, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.99, 32.68) -- ( 67.56, 32.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 61.78, 32.68) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 54.55, 11.00) rectangle ( 69.00, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 55.99, 18.23) -- ( 67.56, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 61.78, 21.28) --
	( 64.42, 16.70) --
	( 59.13, 16.70) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (144.76, 25.45) rectangle (159.22, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (146.21, 32.68) -- (157.77, 32.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (150.03, 30.72) --
	(153.95, 30.72) --
	(153.95, 34.64) --
	(150.03, 34.64) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (144.76, 11.00) rectangle (159.22, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (146.21, 18.23) -- (157.77, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.22, 18.23) -- (154.77, 18.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.99, 15.45) -- (151.99, 21.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.50, 29.65) {DuckDB-SQL-92};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.50, 15.20) {NumPy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (164.72, 29.65) {Umbra-SQL + Arrays};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (164.72, 15.20) {Umbra-SQL-92};
\end{scope}
\end{tikzpicture}


==> img/mnistthroughput.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-12-28 21:20:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (245.72,195.13);
\end{scope}
\begin{scope}
\path[clip] ( 51.75, 81.59) rectangle (126.34,173.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.75, 81.59) rectangle (126.34,173.06);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.75, 88.72) --
	(126.34, 88.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.75,119.32) --
	(126.34,119.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.75,149.93) --
	(126.34,149.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.25, 81.59) --
	( 52.25,173.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.98, 81.59) --
	( 69.98,173.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.93, 81.59) --
	( 86.93,173.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (103.88, 81.59) --
	(103.88,173.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (121.61, 81.59) --
	(121.61,173.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.75,104.02) --
	(126.34,104.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.75,134.63) --
	(126.34,134.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.75,165.23) --
	(126.34,165.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.11, 81.59) --
	( 61.11,173.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.84, 81.59) --
	( 78.84,173.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.02, 81.59) --
	( 95.02,173.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.74, 81.59) --
	(112.74,173.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.14, 85.75) --
	( 89.05,106.63) --
	(122.95,125.25);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 55.14,130.45) --
	( 89.05,148.44) --
	(122.95,168.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 55.14, 94.26) --
	( 89.05,117.39) --
	(122.95,133.15);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.14,103.33) --
	( 89.05,121.02) --
	(122.95,138.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.37,103.33) -- ( 57.92,103.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.14,100.56) -- ( 55.14,106.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.27,121.02) -- ( 91.82,121.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.05,118.25) -- ( 89.05,123.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.18,138.80) -- (125.73,138.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.95,136.03) -- (122.95,141.58);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (120.99,131.19) --
	(124.91,131.19) --
	(124.91,135.11) --
	(120.99,135.11) --
	cycle;

\path[fill=fillColor] ( 87.08,115.43) --
	( 91.01,115.43) --
	( 91.01,119.36) --
	( 87.08,119.36) --
	cycle;

\path[fill=fillColor] ( 53.18, 92.30) --
	( 57.10, 92.30) --
	( 57.10, 96.22) --
	( 53.18, 96.22) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 55.14,133.50) --
	( 57.78,128.92) --
	( 52.50,128.92) --
	cycle;

\path[fill=fillColor] ( 89.05,151.49) --
	( 91.69,146.91) --
	( 86.40,146.91) --
	cycle;

\path[fill=fillColor] (122.95,171.95) --
	(125.59,167.37) --
	(120.31,167.37) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (122.95,125.25) circle (  1.96);

\path[fill=fillColor] ( 89.05,106.63) circle (  1.96);

\path[fill=fillColor] ( 55.14, 85.75) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.75, 81.59) rectangle (126.34,173.06);
\end{scope}
\begin{scope}
\path[clip] (165.63, 81.59) rectangle (240.22,173.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (165.63, 81.59) rectangle (240.22,173.06);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (165.63, 94.77) --
	(240.22, 94.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (165.63,126.07) --
	(240.22,126.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (165.63,157.37) --
	(240.22,157.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.13, 81.59) --
	(166.13,173.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.85, 81.59) --
	(183.85,173.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.81, 81.59) --
	(200.81,173.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.76, 81.59) --
	(217.76,173.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (235.49, 81.59) --
	(235.49,173.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.63,110.42) --
	(240.22,110.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.63,141.72) --
	(240.22,141.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.63,173.02) --
	(240.22,173.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.99, 81.59) --
	(174.99,173.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.72, 81.59) --
	(192.72,173.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.89, 81.59) --
	(208.89,173.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.62, 81.59) --
	(226.62,173.06);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (169.02,125.34) --
	(202.92,152.06) --
	(236.83,168.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (169.02, 85.75) --
	(202.92,109.52) --
	(236.83,127.17);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (169.02, 95.07) --
	(202.92,112.27) --
	(236.83,126.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.24, 95.07) -- (171.79, 95.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.02, 92.30) -- (169.02, 97.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.15,112.27) -- (205.70,112.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.92,109.49) -- (202.92,115.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.05,126.35) -- (239.60,126.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.83,123.58) -- (236.83,129.12);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (234.87,125.21) --
	(238.79,125.21) --
	(238.79,129.13) --
	(234.87,129.13) --
	cycle;

\path[fill=fillColor] (200.96,107.56) --
	(204.89,107.56) --
	(204.89,111.49) --
	(200.96,111.49) --
	cycle;

\path[fill=fillColor] (167.06, 83.79) --
	(170.98, 83.79) --
	(170.98, 87.71) --
	(167.06, 87.71) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (169.02,128.39) --
	(171.66,123.81) --
	(166.38,123.81) --
	cycle;

\path[fill=fillColor] (202.92,155.11) --
	(205.57,150.54) --
	(200.28,150.54) --
	cycle;

\path[fill=fillColor] (236.83,171.95) --
	(239.47,167.37) --
	(234.19,167.37) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.63, 81.59) rectangle (240.22,173.06);
\end{scope}
\begin{scope}
\path[clip] ( 51.75,173.06) rectangle (126.34,189.63);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 51.75,173.06) rectangle (126.34,189.63);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.05,178.31) {20};
\end{scope}
\begin{scope}
\path[clip] (165.63,173.06) rectangle (240.22,189.63);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (165.63,173.06) rectangle (240.22,189.63);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.92,178.31) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.11, 78.84) --
	( 61.11, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.84, 78.84) --
	( 78.84, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.02, 78.84) --
	( 95.02, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.74, 78.84) --
	(112.74, 81.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.11, 70.58) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.84, 70.58) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 95.02, 70.58) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.74, 70.58) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.99, 78.84) --
	(174.99, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.72, 78.84) --
	(192.72, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.89, 78.84) --
	(208.89, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.62, 78.84) --
	(226.62, 81.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.99, 70.58) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (192.72, 70.58) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (208.89, 70.58) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.62, 70.58) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (160.68,107.39) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (160.68,138.69) {1,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (160.68,169.99) {100,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.88,110.42) --
	(165.63,110.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.88,141.72) --
	(165.63,141.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.88,173.02) --
	(165.63,173.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.80,100.99) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.80,131.60) {1,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.80,162.20) {100,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.00,104.02) --
	( 51.75,104.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.00,134.63) --
	( 51.75,134.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.00,165.23) --
	( 51.75,165.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (145.98, 58.55) {Batch Size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,127.33) {Throughput [Tuples/s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.13,  5.50) rectangle (251.84, 45.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.13, 25.45) rectangle ( 65.58, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.57, 32.68) -- ( 64.14, 32.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 58.35, 32.68) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.13, 11.00) rectangle ( 65.58, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 52.57, 18.23) -- ( 64.14, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 58.35, 21.28) --
	( 61.00, 16.70) --
	( 55.71, 16.70) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (141.34, 25.45) rectangle (155.80, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (142.79, 32.68) -- (154.35, 32.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (146.61, 30.72) --
	(150.53, 30.72) --
	(150.53, 34.64) --
	(146.61, 34.64) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (141.34, 11.00) rectangle (155.80, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (142.79, 18.23) -- (154.35, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.80, 18.23) -- (151.34, 18.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.57, 15.45) -- (148.57, 21.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.08, 29.65) {DuckDB-SQL-92};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.08, 15.20) {NumPy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (161.30, 29.65) {Umbra-SQL + Arrays};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (161.30, 15.20) {Umbra-SQL-92};
\end{scope}
\end{tikzpicture}


==> img/queryplan.tex <==
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,xscale=2.5,yscale=1.4]
\sf\small
  \tikzstyle{every state}=[draw=none,text=black,rectangle]


  \node[state]		(d)   at (-1.5,-5.25)	{$data: \{[i,j,v]\}$};
  \node[state]		(wxh)   at (-0,-5.25)	{$w_{xh}: \{[i,j,v]\}$};
  \node[state]		(join1)  at (-1.0,-4.5)	{$\bowtie_{data.j = w_{xh}.i}$};
  \node[state]		(agg1)at (-1.0,-3.75) 	{$\gamma_{data.i, w_{xh}.j, sum(data.v\cdot w_{xh}.v)}$};
  \node[state]		(join2)   at (0,-3)	{$\bowtie_{ w_{xh}.j = w_{ho}.i }$};
  \node[state]		(who)   at (0.5,-3.75 )	{$w_{ho}: \{[i,j,v]\}$};
  \node[state]		(agg2)  at (0,-2.25) 	{$\gamma_{data.i, w_{ho}.j, sum(sig(sum(data.v\cdot w_{xh}.v)) \cdot  w_{ho}.v }$};
  \node[state]		(sig)   at (0,-1.5)	{$\pi_{data.i, w_{ho}.j, sig(sum(sig(sum(data.v\cdot w_{xh}.v)) \cdot  w_{ho}.v)}$};

  \path
        (d)	edge[TUMBlau,line width=2pt]	node (node1) {} (join1)
        (wxh)	edge[-|,line width=2pt]		node (node2) {} (join1)
        (join1)	edge[-|,TUMBlau,line width=2pt]	node (node3) {} (agg1)
        (agg1)	edge[TUMGruen,line width=2pt]	node (node4) {} (join2)
        (who)	edge[-|,line width=2pt]		node (node5) {} (join2)
        (join2)	edge[-|,TUMGruen,line width=2pt]node (node6) {} (agg2)
        (agg2)	edge[TUMRosa,line width=2pt]	node (node7) {} (sig)
	    ;
  %\node[draw=black,fit=(0)(1),dashed,inner sep=0pt,label=above:{$\sum_{k'=1}^k c_{k'l}\sum_{j'=1}^ja_{ij'}b_{j'k'}$}]  {};
  %\node[draw=TUMBlau,fit=(agg1),inner sep=-3pt]  {};
  %\node[draw=TUMBlau,fit=(node2)(wxh),inner sep=3pt]  {};
\end{tikzpicture}


==> img/transform.tex <==
\begin{tikzpicture}[nodes={draw},xscale=1.3]
\sf
\scriptsize
\draw (2.25,-1.5) node [draw=none] (label) {
\begin{tabular}{c c c}
i & j & v \\\hline
1 & 1 & $1$ \\
1 & 2 & $0$ \\
1 & 3 & $0$ \\
$\dots$  & $\dots$ & $\dots$ \\
150 & 3 & $1$ \\
\end{tabular}
};
\draw (4.7,-1.5) node [draw=none] (feature) {
\begin{tabular}{c c c}
i & j & v \\\hline
1 & 1 & $5.1$ \\
1 & 2 & $3.5$ \\
1 & 3 & $1.4$ \\
1 & 4 & $0.2$ \\
$\dots$  & $\dots$ & $\dots$ 
\end{tabular}
};
\draw (-2.75,-1.5) node [draw=none] (dt) {
\begin{tabular}{c c c c c c}
row & sepal length & s. width & petal length & p. width & species \\\hline
1 & 5.1&3.5&1.4&0.2&0 \\
$\dots$  & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$  \\
$\dots$  & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$  \\
$\dots$  & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$  \\
150 & 5.9&3.0&5.1&1.8&2
\end{tabular}
};
\draw[->, above] (-3,-0.5) -| (-3,0) -| node[draw=none,right,align=left]{Feature Matrix} (feature);
\draw[-] (-5.8,-0.5) -- (-0.65,-0.5);
\draw[->, above] (-0.1,-0.5) -| (-0.1,-0.25) -| node[draw=none,right,align=left]{One-Hot-Encoded} (label);
\end{tikzpicture}

